LoopInvGen: A Loop Invariant Generator based on Precondition Inference

We describe the LoopInvGen tool for generating loop invariants that can provably guarantee correctness of a program with respect to a given specification. LoopInvGen is an efficient implementation of the inference technique originally proposed in our earlier work on PIE (https://doi.org/10.1145/2908080.2908099). In contrast to existing techniques, LoopInvGen is not restricted to a fixed set of features -- atomic predicates that are composed together to build complex loop invariants. Instead, we start with no initial features, and use program synthesis techniques to grow the set on demand. This not only enables a less onerous and more expressive approach, but also appears to be significantly faster than the existing tools over the SyGuS-COMP 2018 benchmarks from the INV track.

==> arch.tex <==
\begin{tikzpicture}
  [minimum height=2em, text centered, text width=4em, font={\fontsize{9.5pt}{11}\selectfont}]

  \tikzstyle{arrow} = [draw, line width=0.24mm, -{Latex[length=1.75mm,width=1.75mm]}]
  \tikzstyle{oarrow} = [draw, line width=0.24mm, -{Circle[length=1.25mm,width=1.25mm]}]

  \tikzstyle{designed_comp} = [draw, rectangle, blue!40!black, fill=blue!6, rounded corners]
  \tikzstyle{existing_comp} = [draw, rectangle, cyan!30!black, fill=cyan!6, rounded corners]

  \node [text width=4.5em, minimum height=0em] (program) {Problem $\mathcal{P}$} ;
  \node [designed_comp, below=1.5em of program] (process) {\Process} ;
  \node [designed_comp, below=1.5em of process] (record) {\Record} ;
  
  \node [designed_comp, text width=12em, label={[blue!40!black, shift={(1,-1.125)}]\Infer}, minimum height=8.75em, above right=-2.625em and 2.55em of record] (infer) {} ;
  \node [label={[yellow!30!black, shift={(1.4,-0.625)}]\PIE~\citep{Padhi2016DatadrivenPI}}, draw, yellow!30!black, fill=yellow!6, rectangle, rounded corners, text width=11.125em, minimum height=3.5em, above right=-2.25em and 3em of record] (pie) {} ;

  \node [existing_comp, text width=3.25em, above right=0em and 4.5em of process] (prove) {\Checker} ;
  \node [designed_comp, magenta!30!black, fill=magenta!6, text width=2em, below left=3.75em and -1.725em of prove, minimum height=1em] (bfl) {\small \BFL} ;
  \node [existing_comp, text width=4.5em, right=2.9em of bfl, minimum height=1em] (synth) {\small \HEnum~\citep{Padhi2019OverfittingSTP}} ;
  \node [right=0.5em of infer] (inv) {Sufficient\\Invariant} ;
  

  \path [oarrow] (program) -- (process);
  \path [arrow] (process) -- node[right=0em] {\scriptsize Simplified $\mathcal{P}$} (record);
  \path [arrow] (process) to[bend left=15] node[above left=-0.125em and -1.25em, rotate=17.5] {\scriptsize Simplified $\mathcal{P}$} (prove);
  \path [arrow] (record) to[bend left=-2] node[below left=-0.4em and -2.25em] {\scriptsize States} (pie);
  \path [oarrow, success] (prove) to[bend left=30] (inv);
  
  \path [arrow, failure] (prove) to[bend left=20] node[text width = 5em, above right=-1.5em and 0.125em] {\scriptsize Counterexample} (pie);
  \path [arrow, success] (bfl) to[bend right=12] node[below left=-1.75em and -0.64em] {\scriptsize Candidate\\[-0.6em]Invariant} (prove);
  
  \path [arrow, failure] (bfl) to[bend left=10] node[above=-0.35em] {\scriptsize Conflicts} (synth);
  \path [arrow] (synth) to[bend left=6] node[below=-0.5em] {\scriptsize Features} (bfl);
\end{tikzpicture}
